SCARIF: Towards Carbon Modeling of Cloud Servers with Accelerators

Embodied carbon has been widely reported as a significant component in the full system lifecycle of various computing systems' green house gas emissions. Many efforts have been undertaken to quantify the elements that comprise this embodied carbon, from tools that evaluate semiconductor manufacturing to those that can quantify different elements of the computing system from commercial and academic sources. However, these tools cannot easily reproduce results reported by server vendors' product carbon reports and the accuracy can vary substantially due to various assumptions. Furthermore, attempts to determine green house gas contributions using bottom-up methodologies often do not agree with system-level studies and are hard to rectify. Nonetheless, given there is a need to consider all contributions to green house gas emissions in datacenters, we propose SCARIF, the Server Carbon including Accelerator Reporter with Intelligence-based Formulation tool. SCARIF has three main contributions: (1) We first collect reported carbon cost data from server vendors and design statistic models to predict the embodied carbon cost so that users can get the embodied carbon cost for their server configurations. (2) We provide embodied carbon cost if users configure servers with accelerators including GPUs, and FPGAs. (3) By using case studies, we show that certain design choices of data center management might flip by the insight and observation from using SCARIF. Thus, SCARIF provides an opportunity for large-scale datacenter and hyperscaler design. We release SCARIF as an open-source tool at https://github.com/arc-research-lab/SCARIF.

==> figures/prediction.tex <==



\pgfplotstableread{
x         y    y-min  y-max
1	1609.65	577.22	577.22
2	1563.54	586.96	586.96
3	1263.24	527.57	527.57
4	1220.87	490.96	490.96
5	1300.65	575.36	575.36
6	1147.20	406.30	406.30
7	1209.84	557.21	557.21
8	1249.76	523.26	523.26
9	1573.36	526.30	526.30
10	1692.75	666.74	666.74
11	1140.56	437.57	437.57
12	1146.08	457.60	457.60
13	1782.20	761.12	761.12
14	1145.94	414.26	414.26
15	1206.50	532.00	532.00
16	1695.33	648.65	648.65
17	1738.80	678.96	678.96
18	1244.40	500.69	500.69
19	1204.35	474.34	474.34
20	1618.82	598.05	598.05
21	1659.00	594.40	594.40
22	1155.52	468.49	468.49
23	1234.50	526.80	526.80
24	1283.18	524.56	524.56
25	1313.28	515.58	515.58
26	1321.92	610.56	610.56
27	1381.80	607.60	607.60
28	1190.16	471.19	471.19
29	1229.68	505.25	505.25
30	1310.80	560.48	560.48
31	1194.93	480.42	480.42
32	1312.00	533.33	533.33
33	1167.72	431.57	431.57
34	1150.60	484.00	484.00
35	1528.80	686.00	686.00
36	1155.84	429.31	429.31
37	1132.86	438.92	438.92
}{\reporteddata}

\pgfplotstableread{
x         y    
1 1022.8
2 1022.8
3 1190.8
4 1046.8
5 1278
6 878.4
7 998.6
8 1158.8
9 1105.8
10 1371.9
11 961.4
12 981.5
13 1754.4
14 961.4
15 1196.9
16 1204.1
17 1576.9
18 1243.2
19 1323.3
20 1332.1
21 1392.1
22 1364
23 1563.2
24 1371.3
25 1387.3
26 1387.3
27 1697.7
28 1396.2
29 1524.6
30 1547.4
31 1235.9
32 1539.3
33 1230.7
34 1230.7
35 1962.2
36 1230.7
37 1230.7
}{\predictdata}

\begin{tikzpicture}[scale=0.7] 
\begin{axis}[
    axis lines=middle,
    xmin=0, xmax=40,
    axis line style={->},
    x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
    xtick distance=5,
    y label style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south},
    xlabel={Server Index},
    ylabel={Carbon Emission ($kgCO_2e$)},
    legend pos=north east,
    width=.6\textwidth,
    height=.25\textheight]
    \addplot[blue, only marks] 
        plot[error bars/.cd, y dir=both, y explicit]
        table[x=x,y=y,y error plus expr=\thisrow{y-max},y error minus expr=\thisrow{y-min}] {\reporteddata};
        
    \addplot[red, only marks,mark=x] 
  plot[error bars/.cd, y dir=both, y explicit]
  table[x=x,y=y] {\predictdata};
  \legend{Reported Data, Predicted Data}
\end{axis} 
\end{tikzpicture}


